Data-driven Bayesian Control of Port-Hamiltonian Systems

Port-Hamiltonian theory is an established way to describe nonlinear physical systems widely used in various fields such as robotics, energy management, and mechanical engineering. This has led to considerable research interest in the control of Port-Hamiltonian systems, resulting in numerous model-based control techniques. However, the performance and stability of the closed-loop typically depend on the quality of the PH model, which is often difficult to obtain using first principles. We propose a Gaussian Processes (GP) based control approach for Port-Hamiltonian systems (GPC-PHS) by leveraging gathered data. The Bayesian characteristics of GPs enable the creation of a distribution encompassing all potential Hamiltonians instead of providing a singular point estimate. Using this uncertainty quantification, the proposed approach takes advantage of passivity-based robust control with interconnection and damping assignment to establish probabilistic stability guarantees.

==> figure/bsb.tex <==
\tikzsetnextfilename{bsb}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]

    % We start by placing the blocks
    \node [block, text width=6.7em] (connection) {Power conserving interconnection $\hat J$};
    \node [draw,inner sep=0pt, above of=connection, node distance=1.5cm,label={[label distance=-0.1cm,font=\small,align=center]90:Energy storing $\hat H$},label={[label distance=-0.7cm,font=\small,align=center]220:GP},] (energy) {\includegraphics[width=2.3cm]{figure/gp.png}};
    \node [block, right of=connection, text width=4.7em, node distance=2.4cm] (res) {Resistive elements $\hat R$};
    \node [block, text width=6.7em, below of=connection, node distance=1cm] (iog) {I/O connection $\hat G$};
    \node [draw, input, below of=iog, node distance=1cm,label={[yshift=-0.4cm,font=\small,align=center]Environment}] (io) {};
    \node [inner sep=0pt, left of=connection, node distance=4.1cm,yshift=0.5cm,label={[label distance=0cm,font=\small,align=center,text width=4.7em]-90:Data of physical System}] (data) {\includegraphics[width=1.9cm]{figure/data.png}};
    \node[draw,dashed,line width=1pt,xshift=0cm,inner xsep=0.1cm,inner ysep=0.1cm,fit=(iog) (connection) (res)] (box) {};
    \node[draw,dashed,red,line width=1pt,yshift=0.2cm,yshift=-0.1cm,inner xsep=0.1cm,inner ysep=0.3cm,fit=(box) (energy),label={[label distance=-0.9cm,font=\small,align=center]49:{\textcolor{red}{GP-PHS}}}] (box1) {};
    
    \draw [-,line width=1pt] ([xshift=0.1cm]connection.north) --  ([xshift=0.1cm]energy.south);
    \draw [-,line width=1pt] ([xshift=-0.1cm]connection.north) --  ([xshift=-0.1cm]energy.south);
    \draw [-,line width=1pt] ([yshift=0.1cm]connection.east) -- ([yshift=0.1cm]res.west);
    \draw [-,line width=1pt] ([yshift=-0.1cm]connection.east) -- ([yshift=-0.1cm]res.west);
    \draw [-,line width=1pt] ([xshift=0.1cm]connection.south) -- ([xshift=0.1cm]iog.north);
    \draw [-,line width=1pt] ([xshift=-0.1cm]connection.south) -- ([xshift=-0.1cm]iog.north);
    \draw [-,line width=1pt] ([xshift=0.1cm]iog.south) -- ([xshift=0.1cm]io);
    \draw [-,line width=1pt] ([xshift=-0.1cm]iog.south) -- ([xshift=-0.1cm]io);
    \draw [->,line width=1pt] (data.east)++(-0.25cm,0) -- node[label={[xshift=-0.2cm,yshift=0cm,font=\footnotesize,align=center, text width=5.2em]Non-parametric modelling}] {} (energy.west);
    \draw [->,line width=1pt] (data.east)++(-0.25cm,-0.1cm) -- node[label={[xshift=-0.2cm,yshift=-1.2cm,font=\footnotesize,align=center, text width=3.5em]Parameter estimation}] {}
     (box.west);
\end{tikzpicture}

==> figure/bsb_intro.tex <==
\tikzsetnextfilename{bsb_intro}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=2.5em, minimum width=5em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]

    % We start by placing the blocks
    \node [block,font=\small,align=center,text width=4.5em] (system) {Physical\\system};
     \node [right of=system, transform canvas={yshift=0.6cm,xshift=-0.3cm},inner sep=0pt, node distance=2.5cm,label={[label distance=-0.6cm,xshift=-0.2cm,font=\small,align=center,text width=5em]-90:Data}] (data) {\includegraphics[width=1.7cm]{figure/data.png}};
    \node[block, left of=system, node distance=2.2cm] (controller) {Controller};
    \node[block, above of=controller, node distance=1.5cm,align=center,text width=4.5em] (robust) {Robust\\IDA-PBC};
    \node[inner sep=0pt, xshift=1em, above of=system, node distance=2.8cm,label={[label distance=-0.2cm,font=\small,align=center,text width=5.2em]90:GP-PHS}] (gpphs) {\includegraphics[width=2.5cm]{figure/manifold_prob.png}};
    \node[coordinate, left of=robust, node distance=2.2cm,font=\small,align=center,text width=5.2em] (des) {};
    \node[coordinate, left of=controller, node distance=1.6cm,yshift=-0.8cm] (helper) {};
    %
    \draw [->,line width=1pt]  (des)  -- node [above,pos=0.5,font=\small,align=center,text width=4.5em] {\color{red}Desired\\PHS}  (robust.west);
    \draw [->,line width=1pt]  (robust.south) --  (controller.north);
    \draw [->,line width=1pt]  (controller.east) --  (system.west);
    \draw [->,line width=1pt]  (system.east) --  (data.west);
    \draw [->,line width=1pt]  ([yshift=0.7cm,xshift=-0.3cm]data.north) |-  (gpphs.east);
    \draw [->,line width=1pt]  (gpphs.west) -| node [above,pos=0.3,font=\small,align=center,text width=4.5em] {Prediction} (robust.north);
    \draw [->,line width=1pt]  (gpphs.south) |- node [above,pos=0.75,font=\small,align=center,text width=4.5em] {Uncertainty} (robust.east);
    \draw [line width=1pt]  (system.south) |-  (helper);
    \draw [->,line width=1pt]  (helper) |-  (controller.west);

    \node[draw,dashed,red,line width=1pt,yshift=0.2cm,yshift=-0.15cm,inner xsep=0.1cm,inner ysep=0.2cm,fit=(controller) (system) (helper)] (box1) {};
\end{tikzpicture}

==> figure/cl.tex <==
\tikzsetnextfilename{cl0}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  ylabel={State $\x$},
  legend pos=north west,
  width=\columnwidth,
  height=5.8cm,
  %ymin=-1.2,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  xticklabels={},
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=4]{data/control.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=5]{data/control.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=6]{data/control.dat};
\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/control.dat};
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/control.dat};
\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=3]{data/control.dat};
\addplot[color=green!50!black,line width=1pt,mark=*] coordinates {(12.9,0.5)};
\legend{air gap $x_1$,momentum $x_2$, charge $x_3$};
\end{axis}
\begin{axis}[
  name=plot2,
   at=(plot1.below south east), anchor=above north east,
  xlabel={Time [ms]},
  ylabel={Hamiltonian $H_d$},
  legend pos=north west,
  width=\columnwidth,
  height=3.5cm,
  %ymin=-1.2,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=black,line width=1pt,no marks] table [x index=0,y index=1]{data/Lyap.dat};
\end{axis}
\end{tikzpicture} 

==> figure/micro.tex <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]

%Left
\node (M) [minimum width=1cm, minimum height=1.2cm] {$m$};
\node (wall) [ground, minimum width=2.2cm,yshift=-3cm,xshift=-0.5cm] {};
\draw (wall.north east) -- (wall.north west);
\draw [spring] (M.south) ++(0.25cm,0) -- node[draw=none,right,pos=0.2] {$c$} +(0,-1.5cm);
\draw [damper] (M.south) ++(-0.25cm,0) -- node[draw=none,left,pos=0.2] {$d$} +(0,-1.5cm);
\draw [ultra thick] (M.south) ++(0.4cm,-1.5cm) -- +(-0.8cm,0);
%
\draw [dashed] (M.south west) -- +(-1cm,0);
\draw [latex-latex] (M.south west) ++(-0.8cm,0) -- node[left, draw=none,pos=0.5] {$x_2$} +(0,-2.25cm);
\draw [dashed] (M.south) ++(-0.4cm,-1.5cm) -- +(-0.5cm,0);
\draw [latex-latex] (M.south west) ++(-0.2cm,0) -- node[left, draw=none,pos=0.5] {$x_1$} +(0,-1.5cm);

%Right
  \begin{scope}[shift={(3.5cm,0)}]
    \node (M) [minimum width=1cm, minimum height=1.2cm,yshift=-1.22cm] {$m$};
\node (wall) [ground, minimum width=2.2cm,yshift=-3cm,xshift=-0.5cm] {};
\draw (wall.north east) -- (wall.north west);
\draw [spring] (M.south) ++(0.25cm,0) -- node[draw=none,right,pos=0.2] {$c$} +(0,-1cm);
\draw [damper] (M.south) ++(-0.25cm,0) -- node[draw=none,left,pos=0.2] {$d$} +(0,-1cm);
\draw [ultra thick] (M.south) ++(0.4cm,-1cm) -- +(-0.8cm,0);
%
\draw [dashed] (M.south west) -- +(-0.5cm,0);
\draw [latex-latex] (M.south west) ++(-0.4cm,0) -- node[left, draw=none,pos=0.5] {$x_1\!=\!x_2$} +(0,-1cm);
  \end{scope}
\end{tikzpicture}

==> figure/moredata.tex <==
\tikzsetnextfilename{error}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={Time [ms]},
  ylabel={Error},
  legend pos=north west,
  width=\columnwidth,
  height=4.7cm,
  %ymin=-1.1,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=1]{data/error.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=2]{data/error.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=3]{data/error.dat};
\legend{100 data points, 300 data points, 600 data points};
\end{axis}
\end{tikzpicture} 

==> figure/test.tex <==
\tikzsetnextfilename{pogo_system}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={Time [ms]},
  ylabel={State $\x$},
  legend pos=north west,
  width=\columnwidth,
  height=6.5cm,
  ymin=-1.1,
  ymax=2.2,
  xmin=0,
  xmax=20,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=1]{data/test.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=2]{data/test.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=3]{data/test.dat};
\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=4]{data/test.dat};
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=5]{data/test.dat};
\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=6]{data/test.dat};
\legend{air gap $x_1$,momentum $x_2$, charge $x_3$};
\end{axis}
\end{tikzpicture} 

==> figure/training.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={air gap $x_1$},
  ylabel={momentum $x_2$},
  zlabel={charge $x_3$},
  xlabel shift = -10 pt,
  ylabel shift = -10 pt,
  legend pos=north west,
  width=\columnwidth,
  height=6.5cm,
  legend style={font=\footnotesize},
  legend cell align={left},
  %view={-30}{20},
  legend style={at={(0,1.01)},anchor=north west,/tikz/every even column/.append style={column sep=0.2cm}},
  legend columns=3]
\addplot3[only marks, color=red,dashed,line width=1pt,mark=x] table [x index=1,y index=2,z index=3]{data/data.dat};
\end{axis}
\end{tikzpicture} 
